Next-to-leading order contributions to the pole mass of gluino in minimal gauge mediation

We compute the pole mass of the gluino in the minimal gauge mediation to two-loop order. The pole mass of the gluino begins to arise at one-loop order and the two-loop order correction shifts the leading order pole mass by 20% or even more. This shift is much larger than the expected accuracy of the mass determination at the LHC, and should be reckoned with for precision studies on the SUSY breaking parameters.

==> mgm_plot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(814,1163){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1623){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(814,2082){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(814,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(814,3460){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(814,3920){\makebox(0,0)[r]{\strut{}}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(946,484){\makebox(0,0){\strut{}1}}%
      \put(1712,484){\makebox(0,0){\strut{}}}%
      \put(2160,484){\makebox(0,0){\strut{}}}%
      \put(2478,484){\makebox(0,0){\strut{}}}%
      \put(2725,484){\makebox(0,0){\strut{}}}%
      \put(2927,484){\makebox(0,0){\strut{}}}%
      \put(3097,484){\makebox(0,0){\strut{}}}%
      \put(3245,484){\makebox(0,0){\strut{}}}%
      \put(3375,484){\makebox(0,0){\strut{}}}%
      \put(3491,484){\makebox(0,0){\strut{}10}}%
      \put(4258,484){\makebox(0,0){\strut{}}}%
      \put(4706,484){\makebox(0,0){\strut{}}}%
      \put(5024,484){\makebox(0,0){\strut{}}}%
      \put(5271,484){\makebox(0,0){\strut{}}}%
      \put(5472,484){\makebox(0,0){\strut{}}}%
      \put(5642,484){\makebox(0,0){\strut{}}}%
      \put(5790,484){\makebox(0,0){\strut{}}}%
      \put(5920,484){\makebox(0,0){\strut{}}}%
      \put(6037,484){\makebox(0,0){\strut{}$100$}}%
      \put(6803,484){\makebox(0,0){\strut{}200}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde g}$ (TeV)}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\mu$ (TeV)}}%
      \put(3874,4709){\makebox(0,0){\strut{}$M_{\rm mess}= 200$ TeV, $\Lambda=150$ TeV, $N_{\rm mess}=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgm_plot1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mgm_plot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(814,1229){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(814,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(814,3329){\makebox(0,0)[r]{\strut{}}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}}}%
      \put(946,484){\makebox(0,0){\strut{} 200}}%
      \put(1922,484){\makebox(0,0){\strut{} 300}}%
      \put(2898,484){\makebox(0,0){\strut{} 400}}%
      \put(3875,484){\makebox(0,0){\strut{} 500}}%
      \put(4851,484){\makebox(0,0){\strut{} 600}}%
      \put(5827,484){\makebox(0,0){\strut{} 700}}%
      \put(6803,484){\makebox(0,0){\strut{} 800}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde g}$ (TeV)}}}%
      \put(3874,154){\makebox(0,0){\strut{}$M_{\rm mess}$ (TeV)}}%
      \put(3874,4709){\makebox(0,0){\strut{}$\mu=1$ TeV, $\Lambda=150$ TeV, $N_{\rm mess}=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgm_plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mgm_plot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1623){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(814,2541){\makebox(0,0)[r]{\strut{}1}}%
      \put(814,3460){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}2}}%
      \put(1336,484){\makebox(0,0){\strut{} 40}}%
      \put(2117,484){\makebox(0,0){\strut{} 60}}%
      \put(2898,484){\makebox(0,0){\strut{} 80}}%
      \put(3679,484){\makebox(0,0){\strut{} 100}}%
      \put(4460,484){\makebox(0,0){\strut{} 120}}%
      \put(5241,484){\makebox(0,0){\strut{} 140}}%
      \put(6022,484){\makebox(0,0){\strut{} 160}}%
      \put(6803,484){\makebox(0,0){\strut{} 180}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde g}$ (TeV)}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\Lambda$ (TeV)}}%
      \put(3874,4709){\makebox(0,0){\strut{}$\mu=1$ TeV, $M_{\rm mess}=200$ TeV, $N_{\rm mess}=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgm_plot3}}%
    \gplfronttext
  \end{picture}%
\endgroup

